Stability, effective dimensions, and interactions for bosons in deformed fields

The hyperspherical adiabatic method is used to derive stability criteria for Bose-Einstein condensates in deformed external fields. An analytical approximation is obtained. For constant volume the highest stability is found for spherical traps. Analytical approximations to the stability criterion with and without zero point motion are derived. Extreme geometries of the field effectively confine the system to dimensions lower than three. As a function of deformation we compute the dimension to vary continuously between one and three. We derive a dimension-dependent effective radial Hamiltonian and investigate one choice of an effective interaction in the deformed case.

==> def_intstr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: def_intstr.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Mar 31 10:01:13 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 244 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2448,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
1885 0 R
-63 0 V
350 375 M
31 0 V
1917 0 R
-31 0 V
350 449 M
63 0 V
1885 0 R
-63 0 V
350 524 M
31 0 V
1917 0 R
-31 0 V
350 599 M
63 0 V
1885 0 R
-63 0 V
350 673 M
31 0 V
1917 0 R
-31 0 V
350 748 M
63 0 V
1885 0 R
-63 0 V
350 823 M
31 0 V
1917 0 R
-31 0 V
350 897 M
63 0 V
1885 0 R
-63 0 V
350 972 M
31 0 V
1917 0 R
-31 0 V
350 1047 M
63 0 V
1885 0 R
-63 0 V
350 1121 M
31 0 V
1917 0 R
-31 0 V
350 1196 M
63 0 V
1885 0 R
-63 0 V
350 300 M
0 63 V
98 -63 R
0 31 V
577 300 M
0 31 V
66 -31 R
0 31 V
32 -31 R
0 63 V
97 -63 R
0 31 V
902 300 M
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
98 -63 R
0 31 V
129 -31 R
0 31 V
67 -31 R
0 31 V
31 -31 R
0 63 V
98 -63 R
0 31 V
129 -31 R
0 31 V
66 -31 R
0 31 V
32 -31 R
0 63 V
97 -63 R
0 31 V
130 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
98 -63 R
0 31 V
129 -31 R
0 31 V
67 -31 R
0 31 V
31 -31 R
0 63 V
0.500 UL
LTb
350 300 M
1948 0 V
0 896 V
-1948 0 V
0 -896 V
1.000 UL
LT0
450 1083 M
263 0 V
350 328 M
46 2 V
47 2 V
46 2 V
47 2 V
46 2 V
46 2 V
47 2 V
46 3 V
46 3 V
47 3 V
46 4 V
47 4 V
46 5 V
46 6 V
47 7 V
46 10 V
46 12 V
47 16 V
46 16 V
47 14 V
46 4 V
46 -3 V
47 -7 V
46 -5 V
47 -3 V
46 -1 V
46 2 V
47 3 V
46 5 V
46 5 V
47 7 V
46 7 V
47 8 V
46 9 V
46 9 V
47 10 V
46 11 V
46 11 V
47 12 V
46 13 V
47 14 V
46 14 V
1.000 UL
LT1
450 983 M
263 0 V
425 213 R
0 -681 V
47 -47 V
46 -16 V
47 -3 V
46 0 V
46 0 V
47 4 V
46 10 V
47 18 V
46 27 V
46 34 V
47 41 V
46 48 V
46 53 V
47 60 V
46 66 V
47 72 V
46 80 V
46 87 V
47 96 V
22 51 V
1.000 UL
LT3
450 883 M
263 0 V
350 843 M
46 -35 V
47 -35 V
46 -35 V
47 -35 V
46 -35 V
46 -36 V
47 -36 V
46 -36 V
46 -36 V
47 -36 V
46 -33 V
47 -31 V
46 -26 V
46 -21 V
47 -15 V
46 -9 V
46 -1 V
47 6 V
46 15 V
47 18 V
46 8 V
46 -7 V
47 -12 V
46 -11 V
47 -6 V
46 -3 V
46 -1 V
47 -1 V
46 1 V
46 1 V
47 1 V
46 0 V
47 1 V
46 1 V
46 0 V
47 1 V
46 0 V
46 0 V
47 0 V
46 1 V
47 0 V
46 0 V
stroke
grestore
end
showpage
}}%
\put(763,883){\makebox(0,0)[l]{$p=2d$}}%
\put(763,983){\makebox(0,0)[l]{$p=d$}}%
\put(763,1083){\makebox(0,0)[l]{$p=3$}}%
\put(1324,50){\makebox(0,0){$\beta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_d b\sub t^{3-p} / a_s$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){ 1000}}%
\put(1973,200){\makebox(0,0){ 100}}%
\put(1649,200){\makebox(0,0){ 10}}%
\put(1324,200){\makebox(0,0){ 1}}%
\put(999,200){\makebox(0,0){ 0.1}}%
\put(675,200){\makebox(0,0){ 0.01}}%
\put(350,200){\makebox(0,0){ 0.001}}%
\put(300,1196){\makebox(0,0)[r]{ 6}}%
\put(300,1047){\makebox(0,0)[r]{ 5}}%
\put(300,897){\makebox(0,0)[r]{ 4}}%
\put(300,748){\makebox(0,0)[r]{ 3}}%
\put(300,599){\makebox(0,0)[r]{ 2}}%
\put(300,449){\makebox(0,0)[r]{ 1}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> dimension_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dimension_N.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Mar 31 10:08:19 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 244 133
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2448,1339)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
31 0 V
1817 0 R
-31 0 V
450 343 M
63 0 V
1785 0 R
-63 0 V
450 385 M
31 0 V
1817 0 R
-31 0 V
450 428 M
31 0 V
1817 0 R
-31 0 V
450 471 M
31 0 V
1817 0 R
-31 0 V
450 513 M
31 0 V
1817 0 R
-31 0 V
450 556 M
63 0 V
1785 0 R
-63 0 V
450 599 M
31 0 V
1817 0 R
-31 0 V
450 641 M
31 0 V
1817 0 R
-31 0 V
450 684 M
31 0 V
1817 0 R
-31 0 V
450 727 M
31 0 V
1817 0 R
-31 0 V
450 769 M
63 0 V
1785 0 R
-63 0 V
450 812 M
31 0 V
1817 0 R
-31 0 V
450 855 M
31 0 V
1817 0 R
-31 0 V
450 898 M
31 0 V
1817 0 R
-31 0 V
450 940 M
31 0 V
1817 0 R
-31 0 V
450 983 M
63 0 V
1785 0 R
-63 0 V
450 1026 M
31 0 V
1817 0 R
-31 0 V
450 1068 M
31 0 V
1817 0 R
-31 0 V
450 1111 M
31 0 V
1817 0 R
-31 0 V
450 1154 M
31 0 V
1817 0 R
-31 0 V
450 1196 M
63 0 V
1785 0 R
-63 0 V
450 1239 M
31 0 V
1817 0 R
-31 0 V
450 300 M
0 63 V
0 876 R
0 -63 V
543 300 M
0 31 V
0 908 R
0 -31 V
665 300 M
0 31 V
0 908 R
0 -31 V
728 300 M
0 31 V
0 908 R
0 -31 V
758 300 M
0 63 V
0 876 R
0 -63 V
851 300 M
0 31 V
0 908 R
0 -31 V
973 300 M
0 31 V
0 908 R
0 -31 V
63 -908 R
0 31 V
0 908 R
0 -31 V
30 -908 R
0 63 V
0 876 R
0 -63 V
93 -876 R
0 31 V
0 908 R
0 -31 V
1281 300 M
0 31 V
0 908 R
0 -31 V
63 -908 R
0 31 V
0 908 R
0 -31 V
30 -908 R
0 63 V
0 876 R
0 -63 V
93 -876 R
0 31 V
0 908 R
0 -31 V
1589 300 M
0 31 V
0 908 R
0 -31 V
63 -908 R
0 31 V
0 908 R
0 -31 V
30 -908 R
0 63 V
0 876 R
0 -63 V
93 -876 R
0 31 V
0 908 R
0 -31 V
1897 300 M
0 31 V
0 908 R
0 -31 V
63 -908 R
0 31 V
0 908 R
0 -31 V
30 -908 R
0 63 V
0 876 R
0 -63 V
93 -876 R
0 31 V
0 908 R
0 -31 V
2205 300 M
0 31 V
0 908 R
0 -31 V
63 -908 R
0 31 V
0 908 R
0 -31 V
30 -908 R
0 63 V
0 876 R
0 -63 V
0.500 UL
LTb
450 300 M
1848 0 V
0 939 V
-1848 0 V
0 -939 V
1.000 UL
LT0
1935 713 M
263 0 V
450 345 M
44 0 V
44 1 V
44 2 V
44 2 V
44 3 V
44 4 V
44 5 V
44 8 V
44 10 V
44 15 V
44 20 V
44 29 V
44 39 V
44 54 V
44 73 V
44 94 V
44 117 V
44 131 V
44 125 V
44 89 V
44 30 V
44 -25 V
44 -58 V
44 -67 V
44 -64 V
44 -52 V
44 -42 V
44 -32 V
44 -23 V
44 -18 V
44 -12 V
44 -9 V
44 -7 V
44 -5 V
44 -3 V
44 -3 V
44 -2 V
44 -1 V
44 -1 V
44 -1 V
44 0 V
44 -1 V
1.000 UL
LT1
1935 613 M
263 0 V
450 345 M
44 1 V
44 1 V
44 2 V
44 3 V
44 3 V
44 5 V
44 6 V
44 10 V
18 4 V
26 8 V
35 14 V
9 4 V
44 23 V
9 6 V
35 27 V
26 25 V
18 19 V
44 58 V
44 76 V
18 36 V
26 59 V
35 90 V
9 24 V
44 123 V
9 24 V
30 80 V
5 11 V
14 30 V
12 24 V
6 10 V
12 17 V
7 8 V
18 15 V
19 5 V
19 -4 V
18 -13 V
7 -6 V
12 -12 V
6 -7 V
12 -17 V
14 -19 V
5 -7 V
30 -45 V
9 -13 V
44 -62 V
9 -12 V
35 -42 V
26 -26 V
18 -16 V
44 -33 V
44 -25 V
18 -8 V
26 -10 V
35 -11 V
9 -3 V
44 -10 V
9 -1 V
35 -6 V
26 -3 V
18 -2 V
44 -4 V
44 -2 V
44 -2 V
44 -2 V
44 -1 V
44 0 V
44 0 V
44 1 V
1.000 UL
LT2
1935 513 M
263 0 V
450 351 M
44 3 V
44 4 V
44 5 V
44 5 V
44 8 V
44 10 V
44 13 V
44 16 V
44 20 V
44 26 V
44 32 V
44 41 V
44 51 V
44 62 V
44 76 V
44 88 V
44 99 V
44 103 V
44 94 V
44 66 V
44 23 V
44 -19 V
44 -48 V
44 -58 V
44 -59 V
44 -53 V
44 -44 V
44 -35 V
44 -28 V
44 -22 V
44 -16 V
44 -12 V
44 -9 V
44 -6 V
44 -5 V
44 -3 V
44 -3 V
44 -2 V
44 -1 V
44 -1 V
44 -1 V
44 0 V
1.000 UL
LT3
1935 413 M
263 0 V
450 488 M
44 9 V
44 10 V
44 10 V
44 12 V
44 14 V
44 15 V
44 18 V
44 20 V
44 24 V
44 27 V
44 32 V
44 37 V
44 43 V
44 50 V
44 58 V
44 65 V
44 69 V
44 71 V
44 64 V
44 44 V
44 16 V
44 -14 V
44 -35 V
44 -45 V
44 -48 V
44 -46 V
44 -41 V
44 -36 V
44 -31 V
44 -26 V
44 -21 V
44 -18 V
44 -14 V
44 -11 V
44 -9 V
44 -7 V
44 -6 V
44 -4 V
44 -3 V
44 -3 V
44 -2 V
44 -2 V
stroke
grestore
end
showpage
}}%
\put(1885,413){\makebox(0,0)[r]{$N=\phantom{1}3$}}%
\put(1885,513){\makebox(0,0)[r]{$N=\phantom{1}5$}}%
\put(1885,613){\makebox(0,0)[r]{$N=10$}}%
\put(1885,713){\makebox(0,0)[r]{$N=20$}}%
\put(1374,50){\makebox(0,0){$\beta$}}%
\put(100,769){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){ 1000}}%
\put(1990,200){\makebox(0,0){ 100}}%
\put(1682,200){\makebox(0,0){ 10}}%
\put(1374,200){\makebox(0,0){ 1}}%
\put(1066,200){\makebox(0,0){ 0.1}}%
\put(758,200){\makebox(0,0){ 0.01}}%
\put(450,200){\makebox(0,0){ 0.001}}%
\put(400,1196){\makebox(0,0)[r]{ 3}}%
\put(400,983){\makebox(0,0)[r]{ 2.5}}%
\put(400,769){\makebox(0,0)[r]{ 2}}%
\put(400,556){\makebox(0,0)[r]{ 1.5}}%
\put(400,343){\makebox(0,0)[r]{ 1}}%
\end{picture}%
\endgroup
\endinput


==> threshold_gammal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: threshold_gammal.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Apr  6 10:14:00 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 244 194
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2448,1943)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
1785 0 R
-63 0 V
450 362 M
31 0 V
1817 0 R
-31 0 V
450 424 M
31 0 V
1817 0 R
-31 0 V
450 485 M
31 0 V
1817 0 R
-31 0 V
450 547 M
31 0 V
1817 0 R
-31 0 V
450 609 M
31 0 V
1817 0 R
-31 0 V
450 609 M
63 0 V
1785 0 R
-63 0 V
450 671 M
31 0 V
1817 0 R
-31 0 V
450 732 M
31 0 V
1817 0 R
-31 0 V
450 794 M
31 0 V
1817 0 R
-31 0 V
450 856 M
31 0 V
1817 0 R
-31 0 V
450 918 M
31 0 V
1817 0 R
-31 0 V
450 918 M
63 0 V
1785 0 R
-63 0 V
450 979 M
31 0 V
1817 0 R
-31 0 V
450 1041 M
31 0 V
1817 0 R
-31 0 V
450 1103 M
31 0 V
1817 0 R
-31 0 V
450 1165 M
31 0 V
1817 0 R
-31 0 V
450 1226 M
31 0 V
1817 0 R
-31 0 V
-1817 0 R
63 0 V
1785 0 R
-63 0 V
450 1288 M
31 0 V
1817 0 R
-31 0 V
450 1350 M
31 0 V
1817 0 R
-31 0 V
450 1412 M
31 0 V
1817 0 R
-31 0 V
450 1473 M
31 0 V
1817 0 R
-31 0 V
450 1535 M
31 0 V
1817 0 R
-31 0 V
-1817 0 R
63 0 V
1785 0 R
-63 0 V
450 1597 M
31 0 V
1817 0 R
-31 0 V
450 1659 M
31 0 V
1817 0 R
-31 0 V
450 1720 M
31 0 V
1817 0 R
-31 0 V
450 1782 M
31 0 V
1817 0 R
-31 0 V
450 1844 M
31 0 V
1817 0 R
-31 0 V
-1817 0 R
63 0 V
1785 0 R
-63 0 V
450 300 M
0 63 V
0 1481 R
0 -63 V
561 300 M
0 31 V
0 1513 R
0 -31 V
708 300 M
0 31 V
0 1513 R
0 -31 V
784 300 M
0 31 V
0 1513 R
0 -31 V
820 300 M
0 63 V
0 1481 R
0 -63 V
931 300 M
0 31 V
0 1513 R
0 -31 V
1078 300 M
0 31 V
0 1513 R
0 -31 V
1153 300 M
0 31 V
0 1513 R
0 -31 V
1189 300 M
0 63 V
0 1481 R
0 -63 V
1300 300 M
0 31 V
0 1513 R
0 -31 V
1448 300 M
0 31 V
0 1513 R
0 -31 V
1523 300 M
0 31 V
0 1513 R
0 -31 V
1559 300 M
0 63 V
0 1481 R
0 -63 V
1670 300 M
0 31 V
0 1513 R
0 -31 V
1817 300 M
0 31 V
0 1513 R
0 -31 V
1893 300 M
0 31 V
0 1513 R
0 -31 V
1928 300 M
0 63 V
0 1481 R
0 -63 V
2040 300 M
0 31 V
0 1513 R
0 -31 V
2187 300 M
0 31 V
0 1513 R
0 -31 V
2262 300 M
0 31 V
0 1513 R
0 -31 V
2298 300 M
0 63 V
0 1481 R
0 -63 V
0.500 UL
LTb
450 300 M
1848 0 V
0 1544 V
-1848 0 V
450 300 L
3.000 UL
LT0
550 1731 M
263 0 V
450 331 M
38 26 V
37 27 V
38 28 V
38 29 V
38 30 V
37 31 V
38 33 V
38 33 V
37 35 V
38 37 V
38 37 V
38 39 V
37 39 V
38 41 V
38 42 V
37 43 V
38 44 V
38 44 V
38 45 V
37 44 V
38 43 V
38 43 V
37 40 V
38 36 V
38 33 V
38 29 V
37 22 V
38 15 V
38 7 V
37 -1 V
38 -9 V
38 -19 V
38 -27 V
37 -36 V
38 -44 V
38 -51 V
37 -57 V
38 -62 V
38 -66 V
38 -68 V
37 -69 V
38 -68 V
38 -67 V
37 -66 V
38 -62 V
38 -60 V
38 -57 V
37 -54 V
38 -50 V
1.500 UP
1.000 UL
LT1
1408 1203 M
0 337 V
-31 -337 R
62 0 V
-62 337 R
62 0 V
1408 1372 Pls
1.000 UL
LT0
550 1631 M
263 0 V
2297 300 M
-6 7 V
-30 47 V
-30 43 V
-30 39 V
-30 52 V
-30 47 V
-30 52 V
-30 60 V
-29 56 V
-30 65 V
-30 60 V
-30 73 V
-30 67 V
-30 74 V
-30 73 V
-29 73 V
-30 78 V
-30 76 V
-30 75 V
-30 68 V
-30 68 V
-30 57 V
-30 48 V
-29 39 V
-30 27 V
-30 15 V
-30 -2 V
-30 -12 V
-30 -27 V
-30 -31 V
-29 -40 V
-30 -43 V
-30 -49 V
-30 -50 V
-30 -50 V
-30 -50 V
-30 -50 V
-30 -50 V
-29 -46 V
-30 -48 V
-30 -46 V
-30 -45 V
-30 -43 V
-30 -40 V
976 977 L
947 937 L
917 899 L
887 862 L
857 826 L
827 791 L
797 757 L
767 724 L
737 692 L
708 661 L
678 632 L
648 603 L
618 574 L
588 547 L
558 521 L
528 495 L
499 470 L
469 446 L
450 432 L
1.000 UL
LT1
550 1531 M
263 0 V
450 406 M
38 29 V
37 30 V
38 32 V
38 32 V
38 34 V
37 35 V
38 37 V
38 38 V
37 39 V
38 42 V
38 42 V
38 45 V
37 46 V
38 48 V
38 50 V
37 52 V
38 54 V
38 56 V
38 58 V
37 60 V
38 61 V
38 64 V
37 64 V
38 64 V
38 62 V
38 59 V
37 51 V
38 39 V
38 20 V
37 -2 V
38 -30 V
38 -56 V
38 -80 V
37 -95 V
38 -106 V
38 -108 V
37 -108 V
38 -105 V
38 -100 V
38 -94 V
37 -87 V
38 -82 V
38 -76 V
37 -70 V
38 -65 V
38 -61 V
38 -56 V
37 -51 V
14 -17 V
1.000 UL
LT3
550 1431 M
263 0 V
7 -778 R
931 770 L
147 183 V
111 151 V
111 150 V
66 80 V
42 46 V
40 32 V
46 31 V
65 14 V
65 -14 V
46 -29 V
39 -35 V
17 -18 V
9 -9 V
46 -69 V
36 -62 V
111 -178 V
2040 845 L
2187 589 L
1.000 UL
LT6
550 1331 M
263 0 V
1496 300 M
10 55 V
38 323 V
37 477 V
37 689 V
1.000 UL
LT7
550 1231 M
263 0 V
627 613 R
28 -298 V
38 -332 V
38 -272 V
37 -224 V
38 -184 V
38 -152 V
25 -82 V
stroke
grestore
end
showpage
}}%
\put(863,1231){\makebox(0,0)[l]{1D*}}%
\put(863,1331){\makebox(0,0)[l]{2D*}}%
\put(863,1431){\makebox(0,0)[l]{GPE}}%
\put(863,1531){\makebox(0,0)[l]{spherical}}%
\put(863,1631){\makebox(0,0)[l]{deformed}}%
\put(863,1731){\makebox(0,0)[l]{zero-point}}%
\put(1374,50){\makebox(0,0){$\beta$}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|s|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){ 100}}%
\put(1928,200){\makebox(0,0){ 10}}%
\put(1559,200){\makebox(0,0){ 1}}%
\put(1189,200){\makebox(0,0){ 0.1}}%
\put(820,200){\makebox(0,0){ 0.01}}%
\put(450,200){\makebox(0,0){ 0.001}}%
\put(400,1844){\makebox(0,0)[r]{ 0.7}}%
\put(400,1535){\makebox(0,0)[r]{ 0.6}}%
\put(400,1226){\makebox(0,0)[r]{ 0.5}}%
\put(400,918){\makebox(0,0)[r]{ 0.4}}%
\put(400,609){\makebox(0,0)[r]{ 0.3}}%
\put(400,300){\makebox(0,0)[r]{ 0.2}}%
\end{picture}%
\endgroup
\endinput


==> uline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1620)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: uline.tex
%%Creator: gnuplot 3.8j patchlevel 0
%%CreationDate: Mon Apr 12 22:11:51 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 244 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 349 M
31 0 V
1917 0 R
-31 0 V
350 446 M
31 0 V
1917 0 R
-31 0 V
350 544 M
63 0 V
1885 0 R
-63 0 V
0.500 UL
LTb
350 642 M
31 0 V
1917 0 R
-31 0 V
350 739 M
31 0 V
1917 0 R
-31 0 V
350 837 M
31 0 V
1917 0 R
-31 0 V
350 934 M
31 0 V
1917 0 R
-31 0 V
350 1032 M
63 0 V
1885 0 R
-63 0 V
0.500 UL
LTb
350 1130 M
31 0 V
1917 0 R
-31 0 V
350 1227 M
31 0 V
1917 0 R
-31 0 V
350 1325 M
31 0 V
1917 0 R
-31 0 V
350 1422 M
31 0 V
1917 0 R
-31 0 V
350 1520 M
63 0 V
1885 0 R
-63 0 V
0.500 UL
LTb
575 300 M
0 63 V
0.500 UL
LTb
350 300 M
0 31 V
59 -31 R
0 31 V
50 -31 R
0 31 V
44 -31 R
0 31 V
38 -31 R
0 31 V
34 -31 R
0 31 V
749 -31 R
0 63 V
0.500 UL
LTb
575 300 M
0 31 V
801 300 M
0 31 V
933 300 M
0 31 V
93 -31 R
0 31 V
73 -31 R
0 31 V
59 -31 R
0 31 V
50 -31 R
0 31 V
43 -31 R
0 31 V
39 -31 R
0 31 V
34 -31 R
0 31 V
749 -31 R
0 63 V
0.500 UL
LTb
1324 300 M
0 31 V
225 -31 R
0 31 V
132 -31 R
0 31 V
94 -31 R
0 31 V
72 -31 R
0 31 V
60 -31 R
0 31 V
50 -31 R
0 31 V
43 -31 R
0 31 V
38 -31 R
0 31 V
35 -31 R
0 31 V
0.500 UL
LTb
350 300 M
1948 0 V
0 1220 V
-1948 0 V
350 300 L
LTb
LTb
1.000 UP
LTb
1.000 UL
LT0
951 718 M
-18 70 V
915 718 L
933 544 M
0 244 V
1.000 UL
LT0
915 614 M
18 -70 V
18 70 V
933 788 M
0 -244 V
1.000 UL
LT3
350 544 M
1106 0 V
1.000 UL
LT0
LTb
LT0
422 1178 M
263 0 V
784 300 M
19 142 V
19 112 V
20 83 V
20 59 V
19 42 V
20 27 V
20 16 V
19 8 V
20 2 V
20 -3 V
19 -6 V
20 -9 V
20 -10 V
19 -10 V
20 -11 V
20 -11 V
19 -10 V
20 -10 V
20 -9 V
19 -8 V
20 -7 V
20 -5 V
19 -5 V
20 -3 V
20 -1 V
19 -1 V
20 2 V
20 2 V
20 5 V
19 6 V
20 8 V
20 11 V
19 12 V
20 15 V
20 18 V
19 21 V
20 24 V
20 27 V
19 32 V
20 36 V
20 41 V
19 47 V
20 53 V
20 60 V
19 69 V
20 77 V
20 88 V
19 99 V
17 95 V
1.000 UL
LT1
LTb
LT1
422 1078 M
263 0 V
409 442 R
4 -83 V
19 -244 V
20 -149 V
20 -91 V
19 -59 V
20 -38 V
20 -26 V
19 -19 V
20 -12 V
20 -8 V
19 -4 V
20 0 V
20 3 V
20 8 V
19 13 V
20 20 V
20 29 V
19 41 V
20 58 V
20 84 V
19 124 V
20 186 V
12 167 V
1.000 UL
LT4
LTb
LT4
422 978 M
263 0 V
743 300 M
1 2 V
19 87 V
20 74 V
20 63 V
19 53 V
20 46 V
20 38 V
19 32 V
20 28 V
20 22 V
19 20 V
20 16 V
20 13 V
19 11 V
20 9 V
20 7 V
19 7 V
20 5 V
20 4 V
19 4 V
20 3 V
20 3 V
19 2 V
20 2 V
20 3 V
19 2 V
20 2 V
20 3 V
19 2 V
20 3 V
20 4 V
20 3 V
19 5 V
20 5 V
20 5 V
19 6 V
20 7 V
20 8 V
19 9 V
20 9 V
20 11 V
19 12 V
20 14 V
20 15 V
19 17 V
20 19 V
20 21 V
19 23 V
20 27 V
20 29 V
19 32 V
20 36 V
20 41 V
19 45 V
20 50 V
20 56 V
19 63 V
20 70 V
3 12 V
0.500 UL
LTb
350 300 M
1948 0 V
0 1220 V
-1948 0 V
350 300 L
1.000 UP
0.500 UL
LTb
1793 402 M
63 0 V
369 0 R
-63 0 V
0.500 UL
LTb
1793 491 M
31 0 V
401 0 R
-31 0 V
-401 89 R
63 0 V
369 0 R
-63 0 V
0.500 UL
LTb
1793 669 M
31 0 V
401 0 R
-31 0 V
-401 89 R
63 0 V
369 0 R
-63 0 V
0.500 UL
LTb
1793 758 M
0 -63 V
0.500 UL
LTb
1901 758 M
0 -31 V
108 31 R
0 -63 V
0.500 UL
LTb
2117 758 M
0 -31 V
108 31 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
1793 402 M
432 0 V
0 356 V
-432 0 V
0 -356 V
LTb
LTb
1.000 UP
1.000 UL
LT0
1793 402 M
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 4 V
5 3 V
4 4 V
5 3 V
4 4 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
1.000 UL
LT1
1793 402 M
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
5 3 V
4 3 V
4 3 V
5 4 V
4 4 V
4 5 V
5 4 V
4 6 V
4 6 V
5 6 V
4 7 V
5 7 V
4 8 V
4 8 V
5 9 V
4 10 V
4 11 V
5 11 V
4 12 V
4 12 V
5 14 V
4 14 V
5 16 V
4 16 V
4 17 V
5 18 V
4 19 V
4 21 V
5 21 V
4 23 V
4 20 V
1.000 UL
LT4
1793 402 M
4 67 V
5 13 V
4 8 V
4 7 V
5 5 V
4 5 V
5 4 V
4 4 V
4 3 V
5 3 V
4 3 V
4 3 V
5 2 V
4 3 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 1 V
4 2 V
5 2 V
4 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
4 1 V
5 2 V
4 1 V
4 1 V
5 1 V
4 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
4 1 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
0.500 UL
LTb
1793 402 M
432 0 V
0 356 V
-432 0 V
0 -356 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2009,1007){\makebox(0,0){$\varrho$}}%
\put(1593,580){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$z$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2225,858){\makebox(0,0){2}}%
\put(2009,858){\makebox(0,0){1}}%
\put(1793,858){\makebox(0,0){0}}%
\put(1743,758){\makebox(0,0)[r]{2}}%
\put(1743,580){\makebox(0,0)[r]{1}}%
\put(1743,402){\makebox(0,0)[r]{0}}%
\put(735,978){\makebox(0,0)[l]{$\beta=16$}}%
\put(735,1078){\makebox(0,0)[l]{$\beta=\frac{1}{16}$}}%
\put(735,1178){\makebox(0,0)[l]{$\beta=1$}}%
\put(964,642){\makebox(0,0)[l]{$u\sub{barrier}$}}%
\put(1324,50){\makebox(0,0){$\varrho$}}%
\put(100,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$u$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2073,200){\makebox(0,0){ 10}}%
\put(1324,200){\makebox(0,0){ 1}}%
\put(575,200){\makebox(0,0){ 0.1}}%
\put(300,1520){\makebox(0,0)[r]{20}}%
\put(300,1032){\makebox(0,0)[r]{10}}%
\put(300,544){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

